On $k$-Bend and Monotonic $\ell$-Bend Edge Intersection Graphs of Paths on a Grid

If a graph $G$ can be represented by means of paths on a grid, such that each vertex of $G$ corresponds to one path on the grid and two vertices of $G$ are adjacent if and only if the corresponding paths share a grid edge, then this graph is called EPG and the representation is called EPG representation. A $k$-bend EPG representation is an EPG representation in which each path has at most $k$ bends. The class of all graphs that have a $k$-bend EPG representation is denoted by $B_k$. $B_\ell^m$ is the class of all graphs that have a monotonic $\ell$-bend EPG representation, i.e. an $\ell$-bend EPG representation, where each path is ascending in both columns and rows. It is trivial that $B^m_k\subseteq B_k$ for all $k$. Moreover, it is known that $B^m_k\subsetneqq B_k$, for $k=1$. By investigating the $B_k$-membership and the $B^m_k$-membership of complete bipartite graphs we prove that the inclusion is also proper for $k\in \{2,3,5\}$ and for $k\geqslant 7$. In particular, we derive necessary conditions for this membership that have to be fulfilled by $m$, $n$ and $k$, where $m$ and $n$ are the number of vertices on the two partition classes of the bipartite graph. We conjecture that $B_{k}^{m} \subsetneqq B_{k}$ holds also for $k\in \{4,6\}$. Furthermore, we show that $B_k \not\subseteq B_{2k-9}^m$ holds for all $k\geqslant 5$. This implies that restricting the shape of the paths can lead to a significant increase of the number of bends needed in an EPG representation. So far no bounds on the amount of that increase were known. We prove that $B_1 \subseteq B_3^m$ holds, providing the first result of this kind.

==> Bilder/2CountCrossing.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
  \draw (1,2.1) -- (1.9,2.1) -- (1.9,3) node[left,pos=0.75] {$P_{w}$};  
  \draw (2.1,1) -- (2.1,1.9) -- (3,1.9) node[below,pos=0.75] {$P_{w'}$};  
  \draw [dashed] (1,2)-- (3,2) node[below,pos=-0.4]{$S_{i}^w=S_j^{w'}$};
  \draw [dashed] (2,1) -- (2,3) node[right,pos=1]{$S_{i+1}^w=S_{j+1}^{w'}$};
  
  \end{tikzpicture}
\end{center}



==> Bilder/Alignment.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
  \draw (2,1) -- (2,2) node[right,pos=0.5] {$S_{1}$};  
  \draw (2,3) -- (2,4) node[right,pos=0.5] {$S_{2}$};  
  
  
  \end{tikzpicture}
\end{center}



==> Bilder/B1SubsetB3mB1.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]


\def \x {0}
\def \y {0}

  \draw (1+\x,3+\y) -- (6+\x,3+\y) -- (6+\x,4+\y) node[left,pos=0.5] {$P_{a}$};  

         
  \draw (3+\x,5+\y) -- (3+\x,3.15+\y) -- (5+\x,3.15+\y) node[above,pos=0.25] {$P_{b}$};

    
  \draw (4+\x,2.85+\y) -- (6+\x,2.85+\y) -- (6+\x,2+\y) node[left,pos=0.5] {$P_{d}$};

  
  \draw (1+\x,3.15+\y) -- (2.85+\x,3.15+\y) -- (2.85+\x,5+\y) node[left,pos=0.2] {$P_{c}$};

  
      
  \draw (1+\x,2.85+\y) -- (2+\x,2.85+\y) node [below,pos=0.5] {$P_{f}$};
  
  \draw (6.15+\x,2+\y) -- (6.15+\x,4.85+\y) node [right,pos=0.5] {$P_{g}$} -- (5+\x,4.85);

    
  \draw (3.15+\x,4+\y) -- (3.15+\x,5+\y) node [right,pos=0.5] {$P_{e}$} -- (6,5);

  


  
\end{tikzpicture}
\end{center}

==> Bilder/B1SubsetB3mB1Double.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]


\draw[step=1cm,gray!25,line width=5pt] (.7,1.7) grid (13.3,9.3);

\foreach \x/\y\n in {0/0/1,7/4/2}
{

  \draw (1+\x,3+\y) -- (6+\x,3+\y) -- (6+\x,4+\y) node[left,pos=0.5] 
  {$P_{a}^\n$};  

         
  \draw (3+\x,5+\y) -- (3+\x,3.15+\y) -- (5+\x,3.15+\y) node[above,pos=0.25] 
  {$P_{b}^\n$};

    
  \draw (4+\x,2.85+\y) -- (6+\x,2.85+\y) -- (6+\x,2+\y) node[left,pos=0.5] 
  {$P_{d}^\n$};

  
  \draw (1+\x,3.15+\y) -- (2.85+\x,3.15+\y) -- (2.85+\x,5+\y) 
  node[left,pos=0.2] {$P_{c}^\n$};

  
      
  \draw (1+\x,2.85+\y) -- (2+\x,2.85+\y) node [below,pos=0.5] {$P_{f}^\n$};
  
  \draw (6.15+\x,2+\y) -- (6.15+\x,4.85+\y) node [right,pos=0.5] {$P_{g}^\n$} 
  -- (5+\x,4.85+\y);

    
  \draw (3.15+\x,4+\y) -- (3.15+\x,5+\y) node [right,pos=0.5] {$P_{e}^\n$} -- 
  (6+\x,5+\y);

}
  


  
\end{tikzpicture}
\end{center}

==> Bilder/B1SubsetB3mB3m.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.65]
  
\tikzstyle{Q} = []
\tikzstyle{P} = [gray!85, line width = 2.5pt] 

\def \gridUp {15.3}
\def \gridDown {1.7}
\def \gridLeft {0.7}
\def \gridRight {19.3}

\draw[step=1cm,gray!25,line width=5pt] (\gridLeft,\gridDown) grid (\gridRight,\gridUp);



\def \x {0}
\def \y {0}


  \draw[gray!50,dashed,line width = 5pt] (2,\gridDown) -- (2,\gridUp);  
  
      \draw[gray!50,dashed,line width = 5pt] (4,\gridDown) -- (4,\gridUp);  
    
  \draw[gray!50,dashed,line width = 5pt] (7,\gridDown) -- (7,\gridUp);  
          
  \draw[gray!50,dashed,line width = 5pt] (9,\gridDown) -- (9,\gridUp);  
  
      \draw[gray!50,dashed,line width = 5pt] (10,\gridDown) -- (10,\gridUp); 

    \draw[gray!50,dashed,line width = 5pt] (11,\gridDown) -- (11,\gridUp); 
    
      \draw[gray!50,dashed,line width = 5pt] (12,\gridDown) -- (12,\gridUp);    
      
      
\def \x {13}
\def \y {6}

   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y) -- (\gridRight,\y);   
   
   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+1) -- (\gridRight,\y+1); 
   
   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+3) -- (\gridRight,\y+3);
   
  \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+4) -- (\gridRight,\y+4); 
  
  \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+5) -- (\gridRight,\y+5);      
                   
   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+7) -- (\gridRight,\y+7);          
  
 
  
  
   
      
      
      
  

\def \x {0}
\def \y {0}
  
  \draw[P] (1+\x,2.85+\y) -- (2+\x,2.85+\y) node [below,pos=0.5] {$P_{f}^1$};
  
    \draw[P]  (1+\x,3.15+\y) -- (3+\x+1,3.15+\y) -- (3+\x+1,5+\y) 
    node[left,pos=0.2] {$P_{c}^1$};
    
  \draw[P]  (3+\x+2,5+\y) -- (3+\x+2,3.15+\y) -- (5+\x+2,3.15+\y) 
  node[above,pos=0.25] {$P_{b}^1$};
  
        \draw[P]  (5.15+\x,4+\y) -- (5.15+\x,5+\y) node [right,pos=0.5] 
        {$P_{e}^1$} -- (9+\x,5+\y);
        
  \draw[P]  (10+\x,2+\y) -- (10+\x,4.85+\y) node [left,pos=0.5] {$P_{g}^1$} -- 
  (8+\x,4.85+\y);        

  \draw[P]  (1+\x,3+\y) -- (11+\x,3+\y) -- (11+\x,4+\y) node[right,pos=0.5] 
  {$P_{a}^1$};  
  
  \draw[P]  (6+\x,2.85+\y) -- (12+\x,2.85+\y) -- (12+\x,2+\y) 
  node[left,pos=0.5] {$P_{d}^1$};
  


  
\def \x {13}
\def \y {6}


   
  \draw[P]  (4+\x,3+\y+3) -- (6+\x,3+\y+3) -- (6+\x,1+\y) node[left,pos=0.7] 
  {$P_{d}^2$};
  
  \draw[P]  (6.15+\x,\y) -- (6.15+\x,4.85+\y+4) node [right,pos=0.5] 
  {$P_{g}^2$} -- (5+\x,4.85+\y+4);      
  
    \draw[P]  (1+\x,3+\y) -- (2.85+\x,3+\y) -- (2.85+\x,5+\y +4) 
    node[left,pos=0.07] {$P_{c}^2$};
    
  \draw[P]  (3+\x,5+\y+4) -- (3+\x,3+\y+1) -- (5+\x,3+\y+1) node[above,pos=0.2] 
  {$P_{b}^2$};
  
  \draw[P]  (1+\x,3+\y+2) -- (5.85+\x,3+\y+2) -- (5.85+\x,4+\y+3) 
  node[left,pos=0.75] {$P_{a}^2$};   

    \draw[P]  (1+\x,3+\y+3) -- (2+\x,3+\y+3) node [below,pos=0.5] {$P_{f}^2$};
    
  \draw[P]  (3.15+\x,4+\y+3) -- (3.15+\x,5+\y+4) node [right,pos=0.75] 
  {$P_{e}^2$} -- (6+\x,5+\y+4);
  
  
  
  \draw[Q] (1,2.8) -- (2,2.8) node [left,pos=0.01] {$Q_{f}$};  
  
      \draw[Q] (1,3.15) -- (4,3.2) -- (4,9) -- (16.2,9) node[below,pos=0.04] {$Q_{c}$} -- (16.2,15);
      
  \draw[Q] (5,3.15) -- (7,3.2) -- (7,10)  -- (16,10) node[above,pos=0.05] {$Q_{b}$} -- (16,15);
  
   \draw[Q] (5,5) -- (9,5) --  node [left,pos=0.93] {$Q_{e}$} (9,13) -- (15.8,13) -- (15.8,15);
        
  \draw[Q] (8,4.8) -- (10,4.8) -- (10,6)  -- (19.2,6) node [below,pos=0.5] 
  {$Q_{g}$} -- (19.2,15);        

  \draw[Q] (1,3) -- (11,3) -- (11,11)  -- (18.8,11) node[above,pos=0.06] {$Q_{a}$}-- (18.8,13);  
  
  \draw[Q] (6,2.8) -- (12,2.8) -- (12,7)  -- (19,7) node[above,pos=0.49] 
  {$Q_{d}$} -- (19,12);     
  
  
        

	\node[below] at (2,\gridDown) {$L^{|}_{f}$};
	\node[below] at (4,\gridDown) {$L^{|}_{c}$};   
	\node[below] at (7,\gridDown) {$L^{|}_{b}$};   
	\node[below] at (9,\gridDown) {$L^{|}_{e}$};   
	\node[below] at (10,\gridDown) {$L^{|}_{g}$};   
	\node[below] at (11,\gridDown) {$L^{|}_{a}$};   
	\node[below] at (12,\gridDown) {$L^{|}_{d}$};   				    
	\node[left] at (\gridLeft,7) {$L^{-}_{d}$};       
	\node[left] at (\gridLeft,6) {$L^{-}_{g}$};  
	\node[left] at (\gridLeft,9) {$L^{-}_{c}$};  
	\node[left] at (\gridLeft,10) {$L^{-}_{b}$};  
	\node[left] at (\gridLeft,11) {$L^{-}_{a}$};  
	\node[left] at (\gridLeft,13) {$L^{-}_{e}$};  
    
  
\end{tikzpicture}
\end{center}

==> Bilder/B1SubsetB3mGraph.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  

  
  \node[vertex] (c) at (1,1) {$c$};
  \node[vertex] (a) at (3,1) {$a$};
  \node[vertex] (b) at (2,2.7) {$b$};
  \node[vertex] (d) at (4,2.7) {$d$};
  \node[vertex] (e) at (0,2.7) {$e$};
  \node[vertex] (f) at (2,-0.7) {$f$};
  \node[vertex] (g) at (5.7,3.8) {$g$};

  
  \foreach \from/\to in {a/b,a/c,a/d,a/f,a/g,b/c,b/e,b/d,c/e,c/f,g/e,g/d}
  \draw (\from) -- (\to);
  


  
  
\end{tikzpicture}
\end{center}

==> Bilder/B1SubsetB3mNewGridlines.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.65]

\def \gridUp {15.3}
\def \gridDown {1.7}
\def \gridLeft {0.7}
\def \gridRight {19.3}

\draw[step=1cm,gray!25,line width=5pt] (\gridLeft,\gridDown) grid (\gridRight,\gridUp);


\def \x {0}
\def \y {0}
  
  \draw[gray!50,dashed,line width = 5pt] (2,\gridDown) -- (2,\gridUp);  
  
      \draw[gray!50,dashed,line width = 5pt] (4,\gridDown) -- (4,\gridUp);  
    
  \draw[gray!50,dashed,line width = 5pt] (7,\gridDown) -- (7,\gridUp);  
          
  \draw[gray!50,dashed,line width = 5pt] (9,\gridDown) -- (9,\gridUp);  
  
      \draw[gray!50,dashed,line width = 5pt] (10,\gridDown) -- (10,\gridUp); 

    \draw[gray!50,dashed,line width = 5pt] (11,\gridDown) -- (11,\gridUp); 
    
      \draw[gray!50,dashed,line width = 5pt] (12,\gridDown) -- (12,\gridUp);    
      
      
\def \x {13}
\def \y {6}

   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y) -- (\gridRight,\y);   
   
   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+1) -- (\gridRight,\y+1); 
   
   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+3) -- (\gridRight,\y+3);
   
  \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+4) -- (\gridRight,\y+4); 
  
  \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+5) -- (\gridRight,\y+5);      
                   
   \draw[gray!50,dashed,line width = 5pt] (\gridLeft,\y+7) -- (\gridRight,\y+7);          
  

\def \x {0}
\def \y {0}
  
  \draw (1+\x,2.85+\y) -- (2+\x,2.85+\y) node [below,pos=0.5] {$P_{f}^1$};
  
    \draw (1+\x,3.15+\y) -- (3+\x+1,3.15+\y) -- (3+\x+1,5+\y) 
    node[left,pos=0.2] {$P_{c}^1$};
    
  \draw (3+\x+2,5+\y) -- (3+\x+2,3.15+\y) -- (5+\x+2,3.15+\y) 
  node[above,pos=0.25] {$P_{b}^1$};
  
        \draw (5.15+\x,4+\y) -- (5.15+\x,5+\y) node [right,pos=0.5] {$P_{e}^1$} 
        -- (9+\x,5+\y);
        
  \draw (10+\x,2+\y) -- (10+\x,4.85+\y) node [left,pos=0.5] {$P_{g}^1$} -- 
  (8+\x,4.85+\y);        

  \draw (1+\x,3+\y) -- (11+\x,3+\y) -- (11+\x,4+\y) node[right,pos=0.5] 
  {$P_{a}^1$};  
  
  \draw (6+\x,2.85+\y) -- (12+\x,2.85+\y) -- (12+\x,2+\y) node[left,pos=0.5] 
  {$P_{d}^1$};
  


  
\def \x {13}
\def \y {6}


   
  \draw (4+\x,3+\y+3) -- (6+\x,3+\y+3) -- (6+\x,1+\y) node[left,pos=0.7] 
  {$P_{d}^2$};
  
  \draw (6.15+\x,\y) -- (6.15+\x,4.85+\y+4) node [right,pos=0.5] {$P_{g}^2$} 
  -- (5+\x,4.85+\y+4);      
  
    \draw (1+\x,3+\y) -- (2.85+\x,3+\y) -- (2.85+\x,5+\y +4) 
    node[left,pos=0.07] {$P_{c}^2$};
    
  \draw (3+\x,5+\y+4) -- (3+\x,3+\y+1) -- (5+\x,3+\y+1) node[above,pos=0.2] 
  {$P_{b}^2$};
  
  \draw (1+\x,3+\y+2) -- (5.85+\x,3+\y+2) -- (5.85+\x,4+\y+3) 
  node[left,pos=0.75] {$P_{a}^2$};   

    \draw (1+\x,3+\y+3) -- (2+\x,3+\y+3) node [below,pos=0.5] {$P_{f}^2$};
    
  \draw (3.15+\x,4+\y+3) -- (3.15+\x,5+\y+4) node [right,pos=0.75] {$P_{e}^2$} 
  -- (6+\x,5+\y+4);
        
    
	\node[below] at (2,\gridDown) {$L^{|}_{f}$};
	\node[below] at (4,\gridDown) {$L^{|}_{c}$};   
	\node[below] at (7,\gridDown) {$L^{|}_{b}$};   
	\node[below] at (9,\gridDown) {$L^{|}_{e}$};   
	\node[below] at (10,\gridDown) {$L^{|}_{g}$};   
	\node[below] at (11,\gridDown) {$L^{|}_{a}$};   
	\node[below] at (12,\gridDown) {$L^{|}_{d}$};   				    
	\node[left] at (\gridLeft,7) {$L^{-}_{d}$};       
	\node[left] at (\gridLeft,6) {$L^{-}_{g}$};  
	\node[left] at (\gridLeft,9) {$L^{-}_{c}$};  
	\node[left] at (\gridLeft,10) {$L^{-}_{b}$};  
	\node[left] at (\gridLeft,11) {$L^{-}_{a}$};  
	\node[left] at (\gridLeft,13) {$L^{-}_{e}$};  				
  
\end{tikzpicture}
\end{center}

==> Bilder/Crossing.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]

  \node[vertexSmallGray] (v) at (2,2) {};
  \draw (1,2) -- (3,2) node[below,pos=0.95] {$S_{1}$};  
  \draw (2,1) -- (2,3) node[right,pos=0.95] {$S_{2}$};  
  \node[left,below] at (1.7,2) {$x$};
  
  
\end{tikzpicture}
\end{center}

==> Bilder/KmnInB2mMinus2m.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.60]



\def \gridUp {11}
\def \gridDown {1.7}
\def \gridLeft {2}
\def \gridRight {20}
\def \vspace {0.15}


\foreach \x in {1,2,3,4,6,7,8}
{
	\draw (\gridLeft,\x) -- (\x+6.5+\vspace,\x);
	
	\draw[dotted] (\x+6.5+\vspace,\x) -- (\x+8.5-\vspace,\x);
	
	\draw (\x+8.5-\vspace,\x) -- (\gridRight,\x);		
}

\foreach \x in {1, 3, 5, 9, 11}
{
	\foreach \offset in {1, 2, 3, 6, 7}
	{
		\draw (\x + \offset,\offset+\vspace) -- (\x+1+\offset,\offset+\vspace) -- (\x+1+\offset,\offset+1+\vspace);
	}
	

}

\def \offset {4}

	\foreach \x in {1, 3, 5, 9, 11}
	{
		\draw (\x+\offset,\offset+\vspace) -- (\x+1+\offset,\offset+\vspace) -- (\x+1+\offset,\offset+2*\vspace);
		
		\draw[dotted] (\x+\offset+0.8,\offset+3*\vspace) -- (\x+\offset+2.2, \offset+2-2*\vspace);
		
	\draw (\x+\offset+2,\offset+2-\vspace) -- (\x+2+\offset,\offset+2 + \vspace);
		
	}


\def \offset {8}

	\foreach \x in {1, 3, 5, 9, 11}
	{
		\draw (\x+\offset,\offset+\vspace) -- (\x+\offset+1,\offset+\vspace);
	}

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(1.5,1) -- (1.5,8) node [black,midway,xshift=-0.7cm] 
{$m$};  

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(13,0.5) -- (2,0.5) node [black,midway,yshift=-0.6cm] 
{$n$};  
  
\end{tikzpicture}
\end{center}

==> Bilder/PseudoCrossing1.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
   \node[vertexSmallGray] (v) at (2,1) {};
  \draw (1,1) -- (3,1) node[below,pos=0.75] {$S_{1}$};  
  \draw (2,2) -- (2,3) node[right,pos=0.5] {$S_{2}$};  
  %\node[above] at (2,1) {$x$};
  
  \end{tikzpicture}
\end{center}



==> Bilder/PseudoCrossing2.tex <==
\begin{center}
    \begin{tikzpicture}
    [scale=.7]
    
    \node[vertexSmallGray] (v) at (2,1) {};
    \draw (1,1) -- (3,1) node[below,pos=0.9] {$S_{1}$};  
    \draw (2,1.1) -- (2,3) node[right,pos=0.5] {$S
      _{2}$};  
  %\node[left,below] at (1.9,1) {$x$};
    
    \end{tikzpicture}
\end{center}


==> Bilder/PseudoCrossing3.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
  \draw (0,1) -- (1,1) node[below,pos=0.5] {$S_{1}$};  
  \draw (2,2) -- (2,3) node[right,pos=0.5] {$S_{2}$};  
   \node[vertexSmallGray] (v) at (2,1) {};
  %\node[below] at (2,1) {$x$};
  
  \end{tikzpicture}
\end{center}



==> Bilder/SpecialAlignment.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]
  
  \draw (1,2) -- (2,2) -- (2,3) node[left,pos=0.75] {$P_{1}$};  
  \draw (2,1) -- (2,1.9) -- (3,1.9) node[below,pos=0.75] {$P_{2}$};  
  
  
  \end{tikzpicture}
\end{center}



==> Bilder/graph_not_in_b2m_big.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.67]

  \node[above] at (5,10) {$v$};	
  \node[below] at (5,1) {$u$};	  
  \node[vertexSmallBlack] (u) at (5,1) {};
  \node[vertexSmallBlack] (v) at (5,10) {};
  
  
  \node[right] at (1,5) {$a_{1}$};	
  \node[right] at (3,5) {$a_{2}$};
  \node[right] at (5,5) {$a_{3}$};	
  \node[left] at (9,5) {$a_{50}$};  	 
  \node[vertexSmallWhite] (a1) at (1,5) {};   
  \node[vertexSmallWhite] (a2) at (3,5) {};       
  \node[vertexSmallWhite] (a3) at (5,5) {};
  \node[vertexSmallWhite] (a50) at (9,5) {};
  
  \node[xshift=0.2cm, yshift=0.2cm] at (2,9) {$b_{1,1}$};	
  \node[xshift=0.2cm, yshift=-0.3cm] at (2,2) {$b_{50,1}$};
  \fill[fill=gray!25] (2,8.25) ellipse (.4 and 0.75);  
  \fill[fill=gray!25] (2,6.75) ellipse (.4 and 0.75);
  \node at (2,8.25) {$H_{2}$};
  \node at (2,6.75) {$H_{2}$};    
  \node[vertexSmallBlack] (b1) at (2,9) {};
  \node[vertexSmallBlack] (b2) at (2,7.5) {};  
  \node[vertexSmallBlack] (b3) at (2,6) {};
  \node[vertexSmallBlack] (b50) at (2,2) {};
  
  \node[xshift=0.0cm, yshift=0.25cm] at (4,9) {$b_{1,2}$};	
  \node[below] at (4,2) {$b_{50,2}$};  
  \fill[fill=gray!25] (4,8.25) ellipse (.4 and 0.75);
  \fill[fill=gray!25] (4,6.75) ellipse (.4 and 0.75); 
  \node at (4,8.25) {$H_{2}$};
  \node at (4,6.75) {$H_{2}$};  
  \node[vertexSmallBlack] (c1) at (4,9) {};
  \node[vertexSmallBlack] (c2) at (4,7.5) {};  
  \node[vertexSmallBlack] (c3) at (4,6) {};
  \node[vertexSmallBlack] (c50) at (4,2) {};
 

	 \foreach \from/\to in {b3/b50,c3/c50,a3/a50}
  \draw[dotted, shorten <= 1cm, shorten >= 1cm] (\from) -- (\to);
 
  \draw (u) .. controls (0.9,1) .. (a1);
  \draw (u) .. controls (3,1.2) .. (a2);
  \draw (u) .. controls (5,1) .. (a3);
  \draw (u) .. controls (9.1,1) .. (a50);      
  
  \draw (v) .. controls (0.9,10) .. (a1);
  \draw (v) .. controls (3,9.8) .. (a2);
  \draw (v) .. controls (5,10) .. (a3);
  \draw (v) .. controls (9.1,10) .. (a50);
  
  \draw (a1) .. controls (1.2,9) .. (b1);
  \draw (a1) .. controls (1.3,7.5) .. (b2);
  \draw (a1) .. controls (1.4,6) .. (b3);
  \draw (a1) .. controls (1.2,2) .. (b50);
  
  \draw (a2) .. controls (2.8,9) .. (b1);
  \draw (a2) .. controls (2.7,7.5) .. (b2);
  \draw (a2) .. controls (2.6,6) .. (b3);
  \draw (a2) .. controls (2.8,2) .. (b50);         
  
  \draw (a2) .. controls (3.2,9) .. (c1);
  \draw (a2) .. controls (3.3,7.5) .. (c2);
  \draw (a2) .. controls (3.4,6) .. (c3);
  \draw (a2) .. controls (3.2,2) .. (c50);
  
  \draw (a3) .. controls (4.8,9) .. (c1);
  \draw (a3) .. controls (4.7,7.5) .. (c2);
  \draw (a3) .. controls (4.6,6) .. (c3);
  \draw (a3) .. controls (4.8,2) .. (c50);          
  
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(9,0.6) -- (1,0.6) node [black,midway,yshift=-0.6cm] 
{$50$};  

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(0.6,2) -- (0.6,9) node [black,midway,xshift=-0.7cm] 
{$50$};  
 
 

\end{tikzpicture}
\end{center}

==> Bilder/graph_not_in_b2m_paths_big.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]

\newcommand\V{6.0}
\newcommand\Vsecond{2.5}
\tikzstyle{rectangleStyle}=[fill=gray!25]

  \draw (0.8,0.9) -- (12.2,0.9) node[above,pos=0.8] {$P_{u}$};
  \draw (0.8,\V) -- (12.2,\V) node[above,pos=0.8] {$P_{v}$};
  
  \draw (0.8,1) -- node[below,pos=0.25]  {$P_{a_{1}}$}(1,1) --  (1,\V-0.1) -- (1.2,\V-0.1) ;
    \draw (3.3,1) -- node[below,pos=0.25]  {$P_{a_{2}}$}(3.5,1) --  (3.5,\V-0.1) -- (3.7,\V-0.1) ;
  \draw (5.8,1) -- node[below,pos=0.25]  {$P_{a_{3}}$}(6,1) --  (6,\V-0.1) -- (6.2,\V-0.1) ;
    \draw (8.3,1) -- node[below,pos=0.75]  {$P_{a_{4}}$}(8.5,1) --  (8.5,\V-0.1) -- (8.8,\V-0.1) ;
    \draw (11.8,1) -- node[below,pos=0.25]  {$P_{a_{50}}$}(12,1) --  (12,\V-0.1) -- (12.2,\V-0.1) ;    
    
    
  \draw[dotted] (9.3,2.5) -- (11.2,2.5);



   \fill[rectangleStyle] (1.2,\V-0.75) rectangle (2.15,\V-0.35);
   \fill[rectangleStyle] (1.2,\V-1.35) rectangle (2.15,\V-0.95);
   \fill[rectangleStyle] (2.35,\V-1.05) rectangle (3.3,\V-0.65);
  \draw (1.1,\V-0.6) -- node[left,pos=0.75]  {$P_{b_{1,1}}$} (1.1,\V-0.4) --   (3.4,\V-0.4) -- (3.4,\V-0.2) ;
  
    \draw (1.1,\V-0.9) --  (1.1,\V-0.7) --   (3.4,\V-0.7)  --  node[right,pos=0.75]  {$P_{b_{2,1}}$}(3.4,\V-0.5) ;

    \draw (1.1,\V-1.2) -- node[left,pos=0.25]  {$P_{b_{3,1}}$} (1.1,\V-1.0) --   (3.4,\V-1.0) -- (3.4,\V-0.8) ;

    \draw (1.1,\V-1.5) --  (1.1,\V-1.3) --   (3.4,\V-1.3) -- node[right,pos=0.25]  {$P_{b_{4,1}}$} (3.4,\V-1.1) ;
    \draw[dotted] (2.25,\V-1.5) -- (2.25,\V-1.9);

    \draw (1.1,\V-2.3) -- node[left,pos=0.25]  {$P_{b_{50,1}}$} (1.1,\V-2.1) --   (3.4,\V-2.1) -- (3.4,\V-1.9) ;
    

   \fill[rectangleStyle] (6.2,\V-0.75) rectangle (7.15,\V-0.35);
   \fill[rectangleStyle] (6.2,\V-1.35) rectangle (7.15,\V-0.95);
   \fill[rectangleStyle] (7.35,\V-1.05) rectangle (8.3,\V-0.65);
  \draw (6.1,\V-0.6) -- node[left,pos=0.75]  {$P_{b_{1,3}}$} (6.1,\V-0.4) --   (8.4,\V-0.4) -- (8.4,\V-0.2) ;
  
    \draw (6.1,\V-0.9) --  (6.1,\V-0.7) --   (8.4,\V-0.7)  --  node[right,pos=0.75]  {$P_{b_{2,3}}$}(8.4,\V-0.5) ;

    \draw (6.1,\V-1.2) -- node[left,pos=0.25]  {$P_{b_{3,3}}$} (6.1,\V-1.0) --   (8.4,\V-1.0) -- (8.4,\V-0.8) ;

    \draw (6.1,\V-1.5) --  (6.1,\V-1.3) --   (8.4,\V-1.3) -- node[right,pos=0.25]  {$P_{b_{4,3}}$} (8.4,\V-1.1) ;
    \draw[dotted] (7.25,\V-1.5) -- (7.25,\V-1.9);

    \draw (6.1,\V-2.3) -- node[left,pos=0.25]  {$P_{b_{50,3}}$} (6.1,\V-2.1) --   (8.4,\V-2.1) -- (8.4,\V-1.9) ;
  
  
   \fill[rectangleStyle] (3.7,\V-\Vsecond-0.75) rectangle (4.65,\V-\Vsecond-0.35);
   \fill[rectangleStyle] (3.7,\V-\Vsecond-1.35) rectangle (4.65,\V-\Vsecond-0.95);
   \fill[rectangleStyle] (4.85,\V-\Vsecond-1.05) rectangle (5.8,\V-\Vsecond-0.65);
  \draw (3.6,\V-\Vsecond-0.6) -- node[left,pos=0.75]  {$P_{b_{1,2}}$} (3.6,\V-\Vsecond-0.4) --   (5.9,\V-\Vsecond-0.4) -- (5.9,\V-\Vsecond-0.2) ;
  
    \draw (3.6,\V-\Vsecond-0.9) --  (3.6,\V-\Vsecond-0.7) --   (5.9,\V-\Vsecond-0.7)  --  node[right,pos=0.75]  {$P_{b_{2,2}}$}(5.9,\V-\Vsecond-0.5) ;

    \draw (3.6,\V-\Vsecond-1.2) -- node[left,pos=0.25]  {$P_{b_{3,2}}$} (3.6,\V-\Vsecond-1.0) --   (5.9,\V-\Vsecond-1.0) -- (5.9,\V-\Vsecond-0.8) ;

    \draw (3.6,\V-\Vsecond-1.5) --  (3.6,\V-\Vsecond-1.3) --   (5.9,\V-\Vsecond-1.3) -- node[right,pos=0.25]  {$P_{b_{4,2}}$} (5.9,\V-\Vsecond-1.1) ;
    \draw[dotted] (4.75,\V-\Vsecond-1.5) -- (4.75,\V-\Vsecond-1.9);

    \draw (3.6,\V-\Vsecond-2.3) -- node[left,pos=0.95]  {$P_{b_{50,2}}$} (3.6,\V-\Vsecond-2.1) --   (5.9,\V-\Vsecond-2.1) -- (5.9,\V-\Vsecond-1.9) ;  
  
  


\end{tikzpicture}
\end{center}

==> Bilder/graph_not_in_b2m_paths_small.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]

\newcommand\Vdown{1.0}
\newcommand\Vup{3.0}
\newcommand\Vspace{0.15}
\tikzstyle{rectangleStyle}=[fill=gray!25]

   \fill[rectangleStyle] (0.3,\Vdown-2*\Vspace) rectangle (8.7,\Vup+2*\Vspace);

  \draw (0.1,\Vdown-\Vspace) -- (8.9,\Vdown-\Vspace) node[below,pos=0.9] {$P_{b_{i+1,j}}$};
  \draw (0.1,\Vup+\Vspace) -- (8.9,\Vup+\Vspace) node[above,pos=0.9] {$P_{b_{i,j}}$};
  
  \draw (0.5,\Vdown) -- (1,\Vdown) --  node[left,pos=0.25]  {$P_{c_{2}}$} (1,\Vup) -- (3,\Vup);
  
  \draw (4.5,\Vdown) -- node[below,pos=0.85]  {$P_{c_{1}}$}(2,\Vdown) --  (2,\Vup-\Vspace) -- (1.5,\Vup-\Vspace);
    
  \draw (6.5,\Vdown) -- node[below,pos=0.25]  {$P_{c_{3}}$}(5,\Vdown) --  (5,\Vup-\Vspace) -- (2.5,\Vup-\Vspace);
  
    \draw (8.5,\Vdown) -- (8,\Vdown) -- node[right,pos=0.25]  {$P_{c_{5}}$} (8,\Vup) -- (6,\Vup);
    
   \draw (3,\Vdown + \Vspace) --(3.5,\Vdown + \Vspace) --  node[right,pos=0.75]  {$P_{c_{4}}$} (3.5,\Vup-2*\Vspace) -- (6.5,\Vup-2*\Vspace);

   \draw (4,\Vdown + \Vspace) -- (7,\Vdown + \Vspace) --  node[left,pos=0.25]  {$P_{c_{6}}$}(7,\Vup-\Vspace) -- (7.5,\Vup-\Vspace);




 
  


\end{tikzpicture}
\end{center}

==> Bilder/graph_not_in_b2m_small.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.63]
  
  \fill[fill=gray!25] (3,3) ellipse (4 and 2.5); 
  

  \node[vertexBigBlack] (u) at (3,0.5) {};
  \node[vertexBigBlack] (v) at (3,5.5) {};
  \node[above] at (3,5.6) {$b_{i,j}$};
  \node[below] at (u) {$b_{i+1,j}$};

  \node[vertex,draw] (a1) at (2,2) {$c_{1}$};   
  \node[vertex,draw] (a2) at (1,3) {$c_{2}$};       
  \node[vertex,draw] (a3) at (2,4) {$c_{3}$};
  \node[vertex,draw] (a4) at (4,4) {$c_{4}$};   
  \node[vertex,draw] (a5) at (5,3) {$c_{5}$};       
  \node[vertex,draw] (a6) at (4,2) {$c_{6}$};
  
	\foreach \from/\to in {a1/a2,a2/a3,a3/a4,a4/a5,a5/a6,a6/a1,a1/a4,a3/a6,u/a1,u/a6,v/a3,v/a4}
  \draw[] (\from) -- (\to);  
  
    
 
  \draw (u) .. controls (1.5,1.5) .. (a2);
  \draw (u) .. controls (1,1) and (-1.5,3) .. (a3);
  \draw (u) .. controls (5,1) and (7.5,3) .. (a4);
  \draw (u) .. controls (4.5,1.5) .. (a5);      
  

  \draw (v) .. controls (1.5,4.5) .. (a2);
  \draw (v) .. controls (1,5) and (-1.5,3) .. (a1);
  \draw (v) .. controls (5,5) and (7.5,3) .. (a6);
  \draw (v) .. controls (4.5,4.5) .. (a5);
 
 

\end{tikzpicture}
\end{center}

==> Bilder/path_in_b0.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.7]

  \draw (1,1) -- (3.5,1) node[below,pos=0.25] {$P_{w_{1}}$};   
  \draw (3,0.85) -- (6.5,0.85) node[below,pos=0.5] {$P_{w_{2}}$};
  \draw (6,1) -- (8.5,1) node[above,pos=0.5] {$P_{w_{3}}$};
  \draw[dotted] (8,0.85) -- (11,0.85) node[below,pos=0.5] {$P_{w_{4}}$,  \dots, $P_{w_{k-3}}$};
  
  \draw (10.5,1) -- (12.5,1) node[above,pos=0.5] {$P_{w_{k-2}}$};   
  \draw (12,0.85) -- (14.5,0.85) node[below,pos=0.5] {$P_{w_{k-1}}$};
  \draw (14,1) -- (17,1) node[below,pos=0.75] {$P_{w_{k}}$};
  
\end{tikzpicture}
\end{center}

==> Bilder/position_of_theoretical_paths_of_h.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.83]

\newcommand\Vdown{1.0}
\newcommand\Vup{3.0}
\newcommand\Vleft{1.0}
\newcommand\Vright{5.0}
\newcommand\Vspace{0.15}
\newcommand\VlittleIntersection{0.3}
\tikzstyle{rectangleStyle}=[fill=gray!25]



  \draw (\Vleft - \Vspace, \Vdown - 3*\Vspace) -- node[left,pos=0.5] {$S_{j}$ 
  of  $P_{a_{j}}$} (\Vleft-\Vspace,\Vup+3*\Vspace);

  \draw (\Vright + \Vspace, \Vdown - 3*\Vspace) -- node[right,pos=0.5] 
  {$S_{j+1}$ of  $P_{a_{j+1}}$} (\Vright+\Vspace,\Vup+3*\Vspace);  
  
  
  \draw (\Vleft,\Vdown  - \VlittleIntersection) -- (\Vleft,\Vdown) -- node[below,pos=0.5] {$P_{b_{i+1,j}}$} (\Vright,\Vdown) -- (\Vright,\Vdown +  \VlittleIntersection);
  
  \draw (\Vleft,\Vup  - \VlittleIntersection) -- (\Vleft,\Vup) --  node[above,pos=0.5] {$P_{b_{i,j}}$} (\Vright,\Vup) -- (\Vright,\Vup +  \VlittleIntersection);  
  



 
  


\end{tikzpicture}
\end{center}

==> Bilder/position_of_theoretical_paths_of_h_b.tex <==
\begin{center}
\begin{tikzpicture}
  [scale=.83]

\newcommand\Vdown{1.0}
\newcommand\Vup{3.0}
\newcommand\Vleft{1.0}
\newcommand\Vright{8.0}
\newcommand\Vspace{0.15}
\newcommand\Voffset{0.5}
\newcommand\VlittleIntersection{0.3}
\newcommand\VbigIntersection{0.8}
\tikzstyle{rectangleStyle}=[fill=gray!25]



  \draw (\Vleft - 3*\Vspace, \Vdown - 3*\Vspace) -- node[left,pos=0.5] {$S_{j}$ 
  of $P_{a_{j}}$} (\Vleft-3*\Vspace,\Vup+3*\Vspace);

  \draw (\Vright + 3*\Vspace, \Vdown - 3*\Vspace) -- node[right,pos=0.5] 
  {$S_{j+1}$ of $P_{a_{j+1}}$} (\Vright+3*\Vspace,\Vup+3*\Vspace);  
  
  
  \draw (\Vleft - 2*\Vspace,\Vdown  - \VlittleIntersection) -- (\Vleft - 2*\Vspace,\Vdown) -- node[below,pos=0.5] {$P_{b_{i+1,j}}$} (\Vright + 2*\Vspace,\Vdown) -- (\Vright + 2*\Vspace,\Vdown +  \VlittleIntersection);
  
  \draw (\Vleft - 2*\Vspace,\Vup  - \VlittleIntersection) -- (\Vleft - 2*\Vspace,\Vup) --  node[above,pos=0.5] {$P_{b_{i,j}}$} (\Vright + 2*\Vspace,\Vup) -- (\Vright + 2*\Vspace,\Vup +  \VlittleIntersection);  
  

  \draw[dashed] (\Vleft + \VbigIntersection + \Voffset, \Vdown + \Vspace) -- 
  (\Vleft + 2*\VbigIntersection + \Voffset, \Vdown + \Vspace) --  
  node[left,pos=0.5] {$P_L$} (\Vleft + 2*\VbigIntersection + \Voffset, \Vup - 
  \Vspace) -- (\Vleft + 3*\VbigIntersection + \Voffset, \Vup- \Vspace);  

  \draw[dashed] (\Vleft + 2*\VbigIntersection + 2*\Voffset, \Vdown + \Vspace) 
  -- (\Vleft + 3*\VbigIntersection + 2*\Voffset, \Vdown + \Vspace) --  
  node[left,pos=0.5] {$P_M$} (\Vleft + 3*\VbigIntersection + 2*\Voffset, \Vup - 
  \Vspace) -- (\Vleft + 4*\VbigIntersection + 2*\Voffset, \Vup- \Vspace); 
  
  \draw[dashed] (\Vleft + 3*\VbigIntersection + 3*\Voffset, \Vdown + \Vspace) 
  -- (\Vleft + 4*\VbigIntersection + 3*\Voffset, \Vdown + \Vspace) --  
  node[left,pos=0.5] {$P_R$} (\Vleft + 4*\VbigIntersection + 3*\Voffset, \Vup - 
  \Vspace) -- (\Vleft + 5*\VbigIntersection + 3*\Voffset, \Vup- \Vspace); 
 
  
    \draw[dotted] (\Vleft + 0.5*\Voffset, \Vdown + \Vspace) -- (\Vleft + 
    1*\VbigIntersection , \Vdown + \Vspace) --  node[left,pos=0.5] 
    {$P_{c_{4}}$} (\Vleft + 1*\VbigIntersection, \Vup - 2*\Vspace) -- (\Vleft + 
    4*\VbigIntersection + 4*\Voffset, \Vup- 2*\Vspace); 

    \draw[dotted] (\Vleft + 2.8*\VbigIntersection - \Voffset, \Vdown + 
    2*\Vspace) 
    -- (\Vleft + 6*\VbigIntersection + 3*\Voffset, \Vdown + 2*\Vspace) --  
    node[right,pos=0.5] {$P_{c_{6}}$} (\Vleft + 6*\VbigIntersection + 
    3*\Voffset, \Vup - 
    \Vspace) -- (\Vleft + 6*\VbigIntersection + 4.5*\Voffset, \Vup- \Vspace);


\end{tikzpicture}
\end{center}
